On the Role of Age and Semantics of Information in Remote Estimation of Markov Sources

This paper studies semantics-aware remote estimation of Markov sources. We leverage two complementary information attributes: the urgency of lasting impact, which quantifies the significance of consecutive estimation error at the transmitter, and the age of information (AoI), which captures the predictability of outdated information at the receiver. The objective is to minimize the long-run average lasting impact subject to a transmission frequency constraint. The problem is formulated as a constrained Markov decision process (CMDP) with potentially unbounded costs. We show the existence of an optimal simple mixture policy, which randomizes between two neighboring switching policies at a common regeneration state. A closed-form expression for the optimal mixture coefficient is derived. Each switching policy triggers transmission only when the error holding time exceeds a threshold that depends on both the instantaneous estimation error and the AoI. We further derive sufficient conditions under which the thresholds are independent of the instantaneous error and the AoI. Finally, we propose a structure-aware algorithm, Insec-SPI, that computes the optimal policy with reduced computation overhead. Numerical results demonstrate that incorporating both the age and semantics of information significantly improves estimation performance compared to using either attribute alone.

==> tikzfiles/AoCI_monotone.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = left,
        xlabel = {$\text{AoI}~\Theta_t$},
        ylabel = {$\text{Belief of}~X_t = 1$}, 
        % ylabel style={    
        %     anchor=center,
        %     % yshift=-1.5mm
        % },
        legend pos = north east,
        domain = 0:12,        
        samples=13,
        samples at={0,...,12},
        xmin = 0, xmax = 12.5,
        ymin = 0, ymax = 1.1,
        width=10cm,           
        height=6cm,     
        % Grid and styling
        grid = both,
        grid style={dashed,gray!30},  
        axis line style = {-Latex},   
        major grid style = {dashed,gray!30}, 
        % Tick label adjustments
        tick label style={font=\small},  
        xtick = {0,2,...,12},
        ytick = {0,0.2,...,1.0},        
        % minor tick num=1,
    ]
    \pgfmathsetmacro{\p}{0.2}
    \pgfmathsetmacro{\q}{0.3}
    
    \addplot[black, line width=0.45mm, dashed] {\p/(\p+\q) + \q/(\p+\q)*(1-\p-\q)^\x};
    \addlegendentry{$Z_t = 1$}

    \addplot[black, line width=0.4mm] {\p/(\p+\q) - \p/(\p+\q)*(1-\p-\q)^\x};
    \addlegendentry{$Z_t = 0$}
    \end{axis}
\end{tikzpicture}

==> tikzfiles/AoCI_nonmonotone.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = left,
        xlabel = {$\text{AoI}~\Theta_t$},
        ylabel = {$\text{Belief of}~X_t = 1$}, 
        % ylabel style={    
        %     anchor=center,
        %     % yshift=-1.5mm
        % },
        legend pos = north east,
        domain=0:12,
        samples=13,
        samples at={0,...,12},
        xmin = 0, xmax = 12.5,
        ymin = 0, ymax = 1.1,
        width=10cm,           
        height=6cm,     
        % Grid and styling
        grid = both,
        grid style={dashed,gray!30},  
        axis line style = {-Latex},   
        major grid style = {dashed,gray!30}, 
        % Tick label adjustments
        tick label style={font=\small},  
        xtick = {0,2,...,12},
        ytick = {0,0.2,...,1.0},        
        % minor tick num=1,
    ]
    \pgfmathsetmacro{\p}{0.8}
    \pgfmathsetmacro{\q}{0.7}
    
    \addplot[black, line width=0.45mm, dashed] {\p/(\p+\q) + \q/(\p+\q)*(1-\p-\q)^\x};
    \addlegendentry{$Z_t = 1$}

    \addplot[black, line width=0.4mm] {\p/(\p+\q) - \p/(\p+\q)*(1-\p-\q)^\x};
    \addlegendentry{$Z_t = 0$}
    \end{axis}
\end{tikzpicture}

==> tikzfiles/algorithm.tex <==
\begin{tikzpicture}[
    node distance=1.5cm,
    box/.style={rectangle, draw, minimum width=2.5cm, minimum height=1cm, align=center},
    dashed box/.style={rectangle, draw, dashed, minimum width=8cm, minimum height=3cm}
]

% Left side - Lagrangian dynamic programming
\node [box, thick, rounded corners=1.5pt, rectangle, minimum width=1.5cm, minimum height=0.8cm] (spi) {SPI\\ (Theorem~\ref{theorem:lambda-optimal})};
\node [box, thick, rounded corners=1.5pt, rectangle, right=1.4cm of spi, minimum width=2cm, minimum height=0.8cm] (lagrange) {Insec Search\\
(Proposition~\ref{proposition:monotonicity})};
\node[box, thick, rounded corners=1.5pt, rectangle, right=1.4cm of lagrange, minimum width=2cm, minimum height=0.8cm] (lam) {Mixture Policy\\(Theorem~\ref{theorem:optimal-policy})};

% Arrows and labels for left side
\draw[->, thick] (spi) -- node[above] {$\pi_{\lambda_n}$} (lagrange);
\draw[->, thick] (lagrange) -- ++(0, -1.) -| node[near start, below] {$\lambda_{n+1}$} (spi);
\draw[->, thick] (lagrange) -- node[above] {$\lambda^*$} coordinate[midway] (mid-cd) (lam);


\end{tikzpicture}

==> tikzfiles/bisection_search.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={font=\small}]
  % Axes
  \draw[->, thick] (0,0) -- (7.5,0) node[below] {$\lambda$};
  \draw[->, thick] (0,0) -- (0,4) node[left] {$F^\lambda$};
  \node at (-0.4, 1.8) {$F_{\max}$};
  \draw[thick] (0., 1.8) -- (0.15, 1.8);

  \draw[thick, ->] (2, 0.4) -- (2, 0) node at (2, 0.6) {$\lambda^*$};

  % Lambda x-axis markers
  \node at (0,-0.2) {$0$};
  \node at (3.4,-0.2) {$\lambda_1$};
  \draw[thick] 
    ($(3.4,1.2)+(-0.1,-0.1)$) -- ($(3.4,1.2)+(0.1,0.1)$)
    ($(3.4,1.2)+(-0.1,0.1)$) -- ($(3.4,1.2)+(0.1,-0.1)$);
  
  \draw[thick] (3.4,0.) -- (3.4, 0.15);
  \node at (1.7,-0.2) {$\lambda_2$};
  \draw[thick] 
    ($(1.7,2.3)+(-0.1,-0.1)$) -- ($(1.7,2.3)+(0.1,0.1)$)
    ($(1.7,2.3)+(-0.1,0.1)$) -- ($(1.7,2.3)+(0.1,-0.1)$);
    
  \draw[thick] (1.7,0.) -- (1.7, 0.15);
  \node at (2.55,-0.2) {$\lambda_3$};
  \draw[thick] 
    ($(2.55,1.2)+(-0.1,-0.1)$) -- ($(2.55,1.2)+(0.1,0.1)$)
    ($(2.55,1.2)+(-0.1,0.1)$) -- ($(2.55,1.2)+(0.1,-0.1)$);
    
  \draw[thick] (2.55,0.) -- (2.55, 0.15);
  \node at (6.8,-0.2) {$\lambda_{\max}$};
  \draw[thick] (6.8,0.) -- (6.8, 0.15);
  

  % Points for Lagrangian values (black)
  \coordinate (l0) at (0,3.5);
  \coordinate (l0_) at (0.6,3.5);
  \coordinate (l1) at (0.6,2.3);
  \coordinate (l1_) at (2,2.3);
  \coordinate (l2) at (2, 1.2);
  \coordinate (l2_) at (5, 1.2);
  \coordinate (l3) at (5,0.6);
  \coordinate (l3_) at (6.8,0.6);
  \coordinate (lmax) at (6.8,.05);

  % Convex envelope lines (black)
  \draw[thick] (l0) -- (l0_);
  \draw[thick] (l1) -- (l1_);
  \draw[thick] (l2) -- (l2_);
  \draw[thick] (l3) -- (l3_);
  \draw[thick] (lmax) -- (7.2,.05);

  \draw[dashed] (l0_) -- (l1);
  \draw[dashed] (l1_) -- (l2);
  \draw[dashed] (l2_) -- (l3);
  \draw[dashed] (l3_) -- (lmax);

  % Black dots
  \filldraw[black] (l0) circle (2pt);
  \filldraw[black] (l1) circle (2pt);
  \filldraw[black] (l2) circle (2pt);
  \filldraw[black] (l3) circle (2pt);
  \filldraw[black] (lmax) circle (2pt);

  \draw[black, thick] (l0_) circle (2pt);
  \draw[black, thick] (l1_) circle (2pt);
  \draw[black, thick] (l2_) circle (2pt);
  \draw[black, thick] (l3_) circle (2pt);

  % Gamma points (red)
  \coordinate (g1) at (1.7,3.2);
  \coordinate (g2) at (2.5,3.25);
  \coordinate (g1base) at (1.7,0);
  \coordinate (g2base) at (3.2,0);

\end{tikzpicture}

==> tikzfiles/complexity.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\lam}{100000}

\begin{axis}[
    width=10.5cm,
    height=8cm,
    xlabel={\large $\textrm{Search tolerance}$ \Large $\epsilon$},
    ylabel={\large $\textrm{Number of iterations}$},
    xmode=log,
    log basis x=10,
    ymin=0, ymax=40,
    xmin=1e-6, xmax=1e-1,
    grid=both,
    minor tick num=1,
    major grid style={line width=.1pt,draw=gray!40},
    minor grid style={line width=.01pt,draw=gray!10},
    xtick={1e-1, 1e-2, 1e-3, 1e-4, 1e-5, 1e-6},
    xticklabels={$10^{-1}$, $10^{-2}$, $10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$},
    ytick={0,5,10,15,20,25,30,35,40},
    legend style={at={(0.68,0.97)}, anchor=north west},
]
    
% plot the function log2(lambda/epsilon)
\addplot [
    domain=1e-6:1e-1, 
    samples=100, 
    color=black, 
    thick]{log2(\lam/(0.5*x))}; 
    \addlegendentry{\normalsize $\log_2(\lambda/\epsilon)$}
% plot bisection search results
\addplot[
    only marks, 
    mark=x,
    line width=0.8,
    color=black,
    mark size=4.5pt,
]
coordinates {
    (1e-1,21)
    (1e-2,25)
    (1e-3,28)
    (1e-4,31)
    (1e-5,35)
    (1e-6,38)
};\addlegendentry{\normalsize $\textrm{bisection}$}

% plot intersection search results
\addplot[
    only marks,
    mark=square,
    line width=0.8,
    color=black,
    mark size=3pt,
]
coordinates {
    (1e-1,5)
    (1e-2,5)
    (1e-3,5)
    (1e-4,5)
    (1e-5,5)
    (1e-6,5)
};\addlegendentry{\normalsize $\textrm{intersection}$}

\addplot [
    dashed,
    domain=1e-6:1e-1, 
    samples=100, 
    color=black, 
    thick]{5}; 

\end{axis}
\end{tikzpicture}

==> tikzfiles/intersection_search.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={font=\small}]
  % Axes
  \draw[->, thick] (0,0) -- (7.5,0) node[below] {$\lambda$};
  \draw[->, thick] (0,0) -- (0,4) node[left] {$\mathcal{L}^\lambda$};
  \draw[thick, ->] (2, 0.4) -- (2, 0) node at (2, 0.6) {$\lambda^*$};

  % Lambda x-axis markers
  \node at (0,-0.2) {$0$};
  \node at (1.6,-0.2) {$\lambda_1$};
  \draw[thick] (1.6,0.) -- (1.6, 0.15);
  \node at (2.5,-0.2) {$\lambda_2$};
  \draw[thick] (2.5,0.) -- (2.5, 0.15);
  \node at (2,-0.2) {$\lambda_3$};
  \draw[thick] (2,0.) -- (2, 0.15);
  \node at (6.8,-0.2) {$\lambda_{\max}$};
  \draw[thick] (6.8,0.) -- (6.8, 0.15);

  % Points for Lagrangian values (black)
  \coordinate (l0) at (0,0.5);
  \coordinate (l1) at (0.6,1.5);
  \coordinate (l2) at (2, 2.8);
  \coordinate (l3) at (5,3.4);
  \coordinate (lmax) at (6.8,3.5);

  % Convex envelope lines (black)
  \draw[thick] (l0) -- (l1) -- (l2) -- (l3) -- (lmax);

  % Gamma points (red)
  \coordinate (g1) at (1.6,3.2);
  \coordinate (g2) at (2.5,3.25);

  \draw[red, thick] (g1) +(-0.08,-0.08) rectangle +(0.1,0.1) node[above left] {$(\lambda_1, \tilde{\mathcal{L}}^{\lambda_1})$};
  \draw[red, thick] (g2) +(-0.08,-0.08) rectangle +(0.1,0.1) node[above right] {$(\lambda_2, \tilde{\mathcal{L}}^{\lambda_2})$};
  \draw[red, thick] (l2) +(-0.096,-0.096) rectangle +(0.11,0.11) node[below right] {$(\lambda_3, \tilde{\mathcal{L}}^{\lambda_3})$};

  % Black dots
  \filldraw[black] (l0) circle (2pt);
  \filldraw[black] (l1) circle (2pt);
  \filldraw[black] (l2) circle (1.75pt);
  \filldraw[black] (l3) circle (2pt);
  \filldraw[black] (lmax) circle (2pt);

  % Dotted lines and intermediate red dots
  \draw[red, dashed] (l1) -- (g1);
  \draw[red, dashed] (g1) -- (l3);
  \draw[red, dashed] (l2) -- (g2);
  % \draw[red, dashed] (g1) -- ++(1.5,0);
  % \draw[red, dashed] (g2) -- ++(0.8,0);

  \coordinate (g1base) at (1.7,0);
  \coordinate (g2base) at (3.2,0);
  % \draw[dotted] (g1) -- (g1base) node[below] {\(\lambda^1_{-}\)};
  % \draw[dotted] (g2) -- (g2base) node[below] {\(\gamma^2\)};

\end{tikzpicture}

==> tikzfiles/system_model.tex <==
\begin{tikzpicture}[scale=1.0]
    % Nodes
    \node [draw, rounded corners=1.5pt, rectangle, minimum width=1.5cm, minimum height=0.8cm] (source) {Source};
    \node [draw, rounded corners=1.5pt, rectangle, right=0.9cm of source, minimum width=1.5cm, minimum height=0.8cm] (sensor) {Sensor};
    \node [draw, ellipse, minimum width=0.8cm, minimum height=0.8cm, right=0.8cm of sensor] (channel) {Channel};
    \node [draw, rounded corners=1.5pt, rectangle, right=1.cm of channel, minimum width=1.5cm, minimum height=0.8cm] (receiver) {Receiver};
    \node [right=0.8cm of receiver] (end) {};
    
    % Arrows
    \draw[->] (source) -- node[above] {$X_t$} (sensor);
    \draw[->] (sensor) -- node[above] {} (channel);
    \draw[->] (channel) -- node[above] {$Y_t$} coordinate[midway] (mid-cd) (receiver);
    \draw[->] (receiver) -- node[above] {$\hat{X}_t$} (end);
    
    % Feedback link (new addition)
    \draw[->, dashed] (mid-cd) -- ++(0,-0.8) -| 
    node[pos=0.25, below] {} 
    ($(sensor.south west)!0.5!(sensor.south east)$);
    \node[above=0.cm of sensor] {$\pi_t$};
    \node[above=0.cm of receiver] {$g_t$};
\end{tikzpicture}

==> tikzfiles/timeline.tex <==
\begin{tikzpicture}
    % Draw the timeline
    \draw[-{Latex[length=5pt, width=4pt]}] (-1.5,0) -- (6.8,0);
    
    % Dashed vertical lines
    \draw[thick] (-1, -0.15) -- (-1, 0.15);
    \draw[thick] (5.5, -0.15) -- (5.5, 0.15);
    
    % Time labels
    \node[anchor=north] at (-1,-0.15) {$t$};
    \node[anchor=north] at (5.5,-0.15) {\small $t+1$};
    
    % Event points
    \filldraw (-0.6,0) circle (1.5pt);
    \filldraw (0.0,0) circle (1.5pt);
    \filldraw (0.8,0) circle (1.5pt);
    \filldraw (2,0) circle (1.5pt);
    \filldraw (4,0) circle (1.5pt);
    \filldraw (5,0) circle (1.5pt);
    \filldraw (6,0) circle (1.5pt);
    
    % Labels
    \node[anchor=south] at (-0.6,0) {$X_t$};
    \node[anchor=south] at (0.0,0) {$I_t$};
    \node[anchor=south] at (0.8,0) {$U_t$};
    \node[anchor=north] at (0.8,-0.05) {$\pi_t$};
    \node[anchor=south] at (2,0) {$(Z_t, \Theta_t)$};
    \node[anchor=south] at (4,0) {$(\hat{X}_t, \Delta_t)$};
    \node[anchor=north] at (4,-0.05) {$g_t$};
    \node[anchor=south] at (5,0) {$I^\prime_t$};
    \node[anchor=south] at (6.05,0) {$X_{t+1}$};
\end{tikzpicture}
